An Improved Approximation Algorithm for the Matching Augmentation Problem

We present a $\frac53$-approximation algorithm for the matching augmentation problem (MAP): given a multi-graph with edges of cost either zero or one such that the edges of cost zero form a matching, find a 2-edge connected spanning subgraph (2-ECSS) of minimum cost. A $\frac74$-approximation algorithm for the same problem was presented recently, see Cheriyan, et al., "The matching augmentation problem: a $\frac{7}{4}$-approximation algorithm," {\em Math. Program.}, 182(1):315--354, 2020; arXiv:1810.07816. Our improvement is based on new algorithmic techniques, and some of these may lead to advances on related problems.

==> Figures/figure-Daux.tex <==
% example of Daux -----------------------------------------------------
{
\begin{figure}[htb]
	\centering
	\begin{subfigure}{0.49\textwidth}
	\centering
%   \begin{tikzpicture}[scale=0.52]
    \begin{tikzpicture}[scale=0.40]
    	\begin{scope}[every node/.style={circle, fill=black, draw, inner sep=0pt,
            minimum size = 0.15cm
            }]
            
            \node[] (u1) at (-7, 1) {}; 
            \node[] (u2) at (-5, 1) {};
            \node[] (u3) at (-5, -1) {}; 
            \node[] (u4) at (-7, -1) {}; 
            
            \node[] (v1) at (-3, 1) {}; 
            \node[] (v2) at (-1, 1) {};
            \node[] (v3) at (-1, -1) {}; 
            \node[] (v4) at (-3, -1) {}; 
            
            \node[] (x1) at (1, 1) {}; 
            \node[] (x2) at (3, 1) {};
            \node[] (x3) at (3, -1) {}; 
            \node[] (x4) at (1, -1) {}; 
            
            \node[] (w1) at (5, 1){}; 
            \node[] (w2) at (6, 2){}; 
            \node[] (w3) at (7, 1){};
            \node[] (w4) at (7, -1){}; 
            \node[] (w5) at (6, -2){}; 
            \node[] (w6) at (5, -1){}; 
        
        \end{scope}
        \begin{scope}[every edge/.style={draw=black}]
        		
        		\path[ultra thick] (u1) edge[] node {} (u2);
        		\path[ultra thick, dashed] (u2) edge[] node {} (u3);
        		\path[ultra thick] (u3) edge[] node {} (u4); 
        		\path[ultra thick, dashed] (u4) edge[] node {} (u1); 
        		
        		\path[ultra thick, dashed] (v1) edge[] node {} (v2);
        		\path[ultra thick] (v2) edge[] node {} (v3);
        		\path[ultra thick, dashed] (v3) edge[] node {} (v4); 
        		\path[ultra thick] (v4) edge[] node {} (v1); 
        		
			\path[ultra thick, dashed] (x1) edge[] node {} (x2);
        		\path[ultra thick] (x2) edge[] node {} (x3);
        		\path[ultra thick, dashed] (x3) edge[] node {} (x4); 
        		\path[ultra thick] (x4) edge[] node {} (x1);          		
        		
        		\path[ultra thick] (w1) edge[] node {} (w2);  
        		\path[ultra thick, dashed] (w2) edge[] node {} (w3);
        		\path[ultra thick] (w3) edge[] node {} (w4);
        `	\path[ultra thick] (w4) edge[] node {} (w5);
        		\path[ultra thick, dashed] (w5) edge[] node {} (w6);
        		\path[ultra thick] (w6) edge[] node {} (w1);
        		
        	\end{scope}
        	\begin{scope}[every edge/.style={draw=blue}]
        		
        		\path[loosely dashdotted] (u4) edge[bend right = 30] 
        			node {} (x3); 
        		\path[loosely dashdotted] (u3) edge[bend right = 30] 
        			node {} (x3); 
        		\path[loosely dashdotted] (u2) edge[bend left = 20] 
        			node{} (w2); 
        		\path[loosely dashdotted] (x3) edge[bend right = 30] 
        			node{} (w5); 
        			
        		\path[loosely dashdotted] (x1) edge[] node {} (v2); 
        		\path[loosely dashdotted] (x4) edge[] node {} (v2); 
        		\path[loosely dashdotted] (v1) edge[] node {} (u2); 
        		\path[loosely dashdotted] (v4) edge[] node {} (u2); 
            
        \end{scope}
        	\begin{scope}[every node/.style={draw=none,rectangle}]

			\node (B1label) at (2, 0) {$B_1$};
			\node (B2label) at (-2, 0) {$B_2$};
			\node (B3label) at (-6, 0) {$B_3$};
			\node (B0label) at (6, 0) {$B_0$};

    		\end{scope}
        
    \end{tikzpicture}
    \label{Daux-Exa}
    \end{subfigure}
    \hspace*{\fill}
    \begin{subfigure}{0.49\textwidth}
    \centering
       \begin{tikzpicture}[scale=0.52]
       	\begin{scope}[every node/.style={circle, fill=black, draw, inner sep=0pt,
            minimum size = 0.25cm
            }]
            
            \node[label={[label distance=1]90:$B_3$}] (B3) at (-3, 0) {}; 
            \node[label={[label distance=1]90:$B_2$}] (B2) at (-1, 0) {}; 
            \node[label={[label distance=1]90:$B_1$}] (B1) at (1, 0) {}; 
            \node[label={[label distance=1]90:$B_0$}] (B0) at (3, 0) {}; 
         \end{scope}
         
         \draw [->] (B1) edge (B2) (B2) edge (B3) (B3) edge[bend right = 60] (B1);
    		\end{tikzpicture}
    \label{Daux-Exb}
    \end{subfigure}
    \caption{
	An illustration of the auxiliary digraph $D^{aux}$ (right subfigure). 
	Solid lines indicate unit-edges of $H$, 
	dashed lines indicate zero-edges of $H$ 
	and (blue) dash-dotted lines indicate edges of $E(G) - E(H)$. 
	}
    \label{f:Daux-Ex}
\end{figure}
}
% -----------------------------------------------------



==> Figures/figure-bridgecover.tex <==
% bridge covering illustration -------------------------------------------
{
\begin{figure}[htb]
	\centering
	\begin{subfigure}{0.49\textwidth}
	\centering
    \begin{tikzpicture}[scale=0.52]
    	\begin{scope}[every node/.style=
    				 {circle, fill=black, draw, inner sep=0pt, 
    				  minimum size = 0.15cm}]

		\node[] (u1) at (-7, 2) {}; 
    		\node[] (u2) at (-5, 0) {}; 
		\node[] (u3) at (-4, 2) {}; 
    		\node[] (u4) at (-4, 5) {}; 
    		\node[] (u5) at (-2, 3) {}; 
            
    		\node[] (v1) at (-3, -2) {}; 
    		\node[] (v2) at (-2, -1) {}; 
    		\node[label={[label distance=1]270:$r$}]  (v3) at (-1, -2) {}; 
    		\node[] (v4) at (-2, -3) {}; 
            
    		\node[label={[label distance=1]270:$u$}] (p1) at (0.33, -2) {}; 
    		\node[] (p2) at (1.66, -2){}; 
            
    		\node[] (v5) at (3, -2) {}; 
		\node[] (v6) at (4, -1) {}; 
		\node[] (v7) at (6, -1) {}; 
		\node[] (v8) at (6, -3) {}; 
		\node[] (v9) at (4, -3) {}; 
			
		\node[] (w1) at (1, 3) {}; 
		\node[] (w2) at (1, 5) {}; 
		\node[] (w3) at (3, 5) {}; 
		\node[] (w4) at (6, 3) {};
		\node[] (w5) at (6, 1) {}; 
		\node[] (w6) at (4, 1) {};      
			
		\node[] (q1) at (2.25, 3) {};
		\node[] (q2) at (3.5, 3) {}; 
		\node[] (q3) at (4.75, 3){};        
        
    \end{scope}
    
    \begin{scope}[every edge/.style={draw=black}]
           			
		\path[] (u1) edge[] node {} (u2);  
		\path[] (u2) edge[] node {} (u3);  
		\path[] (u3) edge[] node {} (u1);
           	
		\path[] (u3) edge[] node {} (u4);    
		\path[] (u4) edge[] node {} (u5);  
		\path[] (u5) edge[] node {} (u3);  
           	
		\path[] (v1) edge[] node {} (v2);  
		\path[] (v2) edge[] node {} (v3);  
		\path[] (v3) edge[] node {} (v4);
		\path[] (v4) edge[] node {} (v1);
           	
		\path[] (v3) edge[] node {} (v5);
           	
		\path[] (v5) edge[] node {} (v6);
		\path[] (v6) edge[] node {} (v7);
		\path[] (v7) edge[] node {} (v8);
       	\path[] (v8) edge[] node {} (v9);
        	\path[] (v9) edge[] node {} (v5);
           	
        	\path[] (w1) edge[] node {} (w2);
        	\path[] (w2) edge[] node {} (w3);
       	\path[] (w3) edge[] node {} (w1);       	
           	
        	\path[] (w4) edge[] node {} (w5);
        	\path[] (w5) edge[] node {} (w6);
        	\path[] (w6) edge[] node {} (w4);
           	
        	\path[] (w1) edge[] node {} (w4); 
         	            	 
	\end{scope}
	 
	\begin{scope}[every edge/.style={draw=blue}]	         	            	 
         	            	 
		\path[loosely dashdotted] (u3) edge[] node{} (v2); 
        	\path[loosely dashdotted] (u5) edge[] node{} (w1); 
        	\path[loosely dashdotted] (p2) edge[] node{} (q2);
        	
        	\path[loosely dashdotted] (u2) edge[] node{} (v1);
        	\path[loosely dashdotted] (u4) edge[] node{} (w2); 
        	\path[loosely dashdotted] (w3) edge[] node{} (w4); 
        	\path[loosely dashdotted] (w6) edge[] node{} (w1);
       	\path[loosely dashdotted] (w6) edge[] node{} (v6);

	\end{scope}
        
    \begin{scope}[every node/.style={draw=none,rectangle}]

		\node (Rlabel) at (-2, -2) {$R$};
		\node (C0label) at (1, -3.2) {$C_0$}; 
		\node (C1label) at (-5, 3) {$C_1$}; 		
		\node (C2label) at (5, 5) {$C_2$}; 		

	\end{scope}
    \end{tikzpicture}
    \label{Bridge-Cov-Illa}
    \end{subfigure}    
    \hspace*{\fill}
	\begin{subfigure}{0.49\textwidth}
	\centering
    \begin{tikzpicture}[scale=0.52]
    	\begin{scope}[every node/.style=
    				 {circle, fill=black, draw, inner sep=0pt, 
    				  minimum size = 0.15cm}]

		\node[] (u1) at (-7, 2) {}; 
    		\node[] (u2) at (-5, 0) {}; 
		\node[] (u3) at (-4, 2) {}; 
    		\node[] (u4) at (-4, 5) {}; 
    		\node[] (u5) at (-2, 3) {}; 
            
    		\node[] (v1) at (-3, -2) {}; 
    		\node[] (v2) at (-2, -1) {}; 
    		\node[label={[label distance=1]270:$r$}]  (v3) at (-1, -2) {}; 
    		\node[] (v4) at (-2, -3) {}; 
            
    		\node[label={[label distance=1]270:$u$}] (p1) at (0.33, -2) {}; 
    		\node[] (p2) at (1.66, -2){}; 
            
    		\node[] (v5) at (3, -2) {}; 
		\node[] (v6) at (4, -1) {}; 
		\node[] (v7) at (6, -1) {}; 
		\node[] (v8) at (6, -3) {}; 
		\node[] (v9) at (4, -3) {}; 
			
		\node[] (w1) at (1, 3) {}; 
		\node[] (w2) at (1, 5) {}; 
		\node[] (w3) at (3, 5) {}; 
		\node[] (w4) at (6, 3) {};
		\node[] (w5) at (6, 1) {}; 
		\node[] (w6) at (4, 1) {};      
			
		\node[] (q1) at (2.25, 3) {};
		\node[] (q2) at (3.5, 3) {}; 
		\node[] (q3) at (4.75, 3){};        
        
    \end{scope}
    
    \begin{scope}[every edge/.style={draw=black}]
           			
		\path[] (u1) edge[] node {} (u2);  
		\path[] (u2) edge[] node {} (u3);  
		\path[] (u3) edge[] node {} (u1);
           	
		\path[] (u3) edge[] node {} (u4);    
		\path[] (u4) edge[] node {} (u5);  
		\path[] (u5) edge[] node {} (u3);  
           	
		\path[] (v1) edge[] node {} (v2);  
		\path[] (v2) edge[] node {} (v3);  
		\path[] (v3) edge[] node {} (v4);
		\path[] (v4) edge[] node {} (v1);
           	
		\path[] (v3) edge[] node {} (v5);
           	
		\path[] (v5) edge[] node {} (v6);
		\path[] (v6) edge[] node {} (v7);
		\path[] (v7) edge[] node {} (v8);
       	\path[] (v8) edge[] node {} (v9);
        	\path[] (v9) edge[] node {} (v5);
           	
        	\path[] (w1) edge[] node {} (w2);
        	\path[] (w2) edge[] node {} (w3);
       	\path[] (w3) edge[] node {} (w1);       	
           	
        	\path[] (w4) edge[] node {} (w5);
        	\path[] (w5) edge[] node {} (w6);
        	\path[] (w6) edge[] node {} (w4);
        	\path[] (w1) edge[] node {} (w4); 
         	            	  
        	\path[ultra thick] (u3) edge[] node[right]{$f_1$} (v2); 
        	\path[ultra thick] (u5) edge[] node[above]{$f_2$} (w1); 
        	\path[ultra thick] (p2) edge[] node[left]{$f_3$} (q2);
            
	\end{scope}

	\begin{scope}[every edge/.style={draw=blue}]
		
		\path[loosely dashdotted] (u2) edge[] node{} (v1);
        	\path[loosely dashdotted] (u4) edge[] node{} (w2); 
        	\path[loosely dashdotted] (w3) edge[] node{} (w4); 
        	\path[loosely dashdotted] (w6) edge[] node{} (w1);
       	\path[loosely dashdotted] (w6) edge[] node{} (v6);
       	
	\end{scope}
        
    \begin{scope}[every node/.style={draw=none,rectangle}]
           	
		\node (Rlabel) at (-2, -2) {$R$};
		\node (C0label) at (1, -3.2) {$C_0$}; 
		\node (C1label) at (-5, 3) {$C_1$}; 		
		\node (C2label) at (5, 5) {$C_2$}; 		
		
	\end{scope}
    \end{tikzpicture}
    \label{Bridge-Cov-Illb}
    \end{subfigure}
    \caption{
	Illustration of an iteration of our bridge-covering step. 
	Solid lines indicate edges of the graph $H$, and
	(blue) dash-dotted lines indicate edges of $E(G) - E(H)$. 
	The pseudo-ear $R,f_1,C_1,f_2,C_2,f_3$ covers
	the bridge $ru$ of $C_0$ (right subfigure).
	Thick lines indicate the edges $f_1,f_2,f_3$ of the pseudo-ear. 
	}
    \label{f:Bridge-Cov-Ill}
\end{figure}
}
% end figure --------------------------------



==> Figures/figure-gluing-step.tex <==
% gluing step example -----------------------------------------------
{
\begin{figure}[htb]

% Initial graph -----------------------------------------------------
\subcaptionbox{
	(\textbf{a})
	The input graph $G$ and a bridgeless 2-edge cover $H$ of $G$. 
	\label{f:Gluing-GH-1}
}[0.3\linewidth]{
	\begin{tikzpicture}[scale=0.25]
    	\begin{scope}[every node/.style={circle, fill=black, draw, 
    				  inner sep=0pt, minimum size = 0.15cm }]
        
		\node[] (x1) at (-7, 1) {};
		\node[] (x2) at (-7.5, 4) {};
		\node[] (x3) at (-5, 5) {}; 
		\node[] (x4) at (-3, 3) {}; 
		\node[] (x5) at (-5, 0.6) {}; 
            
		\node[] (w1) at (1, 5) {}; 
		\node[] (w2) at (3, 5) {}; 
		\node[] (w3) at (6, 2) {}; 
		\node[] (w4) at (6, 0) {}; 
		\node[] (w5) at (4, 0) {}; 
		\node[] (w6) at (1, 3) {}; 
		
		\node[] (z1) at (-1, -2) {}; 
        	\node[] (x) at (1, -4) {}; 
        	\node[] (z2) at (-1, -6) {}; 
        	\node[] (y) at (-3, -4) {}; 
        	
        	\node[label={[label distance=1]225:$u$}] (u) at (5, -5.5) {};
        	\node[label={[label distance=1]45:$v$}] (v) at (8.5, -2) {}; 
        	\node[] (a1) at (8.5, -5.5) {}; 
        
	\end{scope}
	
	\begin{scope}[every edge/.style={draw=black}]
        		
		\path[ultra thick] (x1) edge[] node {} (x2);  
		\path[ultra thick, dashed] (x2) edge[] node {} (x3);
		\path[ultra thick] (x3) edge[] node {} (x4);
		\path[ultra thick] (x4) edge[] node {} (x5);
		\path[ultra thick] (x5) edge[] node {} (x1);

		\path[ultra thick] (w1) edge[] node {} (w2);  
		\path[ultra thick, dashed] (w2) edge[] node {} (w3);
		\path[ultra thick] (w3) edge[] node {} (w4);
		\path[ultra thick] (w4) edge[] node {} (w5);
		\path[ultra thick, dashed] (w5) edge[] node {} (w6);
		\path[ultra thick] (w6) edge[] node {} (w1);
		
		\path[ultra thick] (z1) edge[] node {} (x); 
		\path[ultra thick] (x) edge[] node {} (z2);
		\path[ultra thick] (z2) edge[] node {} (y);  
        	\path[ultra thick] (y) edge[] node {} (z1);	
        	
        	\path[ultra thick] (u) edge[] node {} (v);  
		\path[ultra thick, dashed] (v) edge[] node {} (a1);
		\path[ultra thick] (a1) edge[] node {} (u);
        	
	\end{scope}
	
	\begin{scope}[every edge/.style={draw=blue}]
	
		\path[loosely dashdotted] (x4) edge[] node {} (w6); 
		\path[loosely dashdotted] (x5) edge[] node {} (w5); 
		
		\path[loosely dashdotted] (y) edge[bend left = 90] node {} (x1); 
		\path[loosely dashdotted] (x) edge[bend right = 60] node {} (w4); 
		\path[loosely dashdotted] (w6) edge[] node{} (u);
		\path[loosely dashdotted] (w3) edge[] node{} (v); 

	\end{scope}

	
	\begin{scope}[every node/.style={draw=none,rectangle}]

		\node (B1label) at (-5.5, 3) {$B_1$};
		\node (B2label) at (-1, -4) {$B_2$};
		\node (B3label) at (3.35, 2.5) {$B_3$};
		\node (B4label) at (7.25, -4.6) {$B_4$};

    \end{scope}
	
	\end{tikzpicture}
}
\quad
% tilde{G} 1 -----------------------------------------------------------
\subcaptionbox{
	(\textbf{b})
	The graph $\wtg$ of the graphs $G,H$ in~(a).
	The small node $B_4$ has a unique neighbour $B_3$ which is large.
	The first iteration augments via $\wtc=B_4,B_3,B_4$.
	\label{f:Gluing-tilde-G-1} 
}[0.3\linewidth]{
    \begin{tikzpicture}[scale=0.3]
    	\begin{scope}[every node/.style={circle, fill=black, draw, 
    				  inner sep=0pt, minimum size = 0.15cm }]
        
		\node[label={[label distance=1]135:$B_1$}] (B1) at (-5.5, 3){}; 
		\node[label={[label distance=1]225:$B_2$}] (B2) at (-1,-4) {}; 
		\node[label={[label distance=1]45:$B_3$}] (B3) at (3.35, 2.5) {}; 
		\node[label={[label distance=1]315:$B_4$}] (B4) at (7.5, -4.75){}; 
        
	\end{scope}
	
	\begin{scope}[every edge/.style={draw=black}]
	
		\path[ultra thick] (B3) edge[bend left = 30] node{} (B4);
		\path[ultra thick] (B3) edge[bend right = 30] node{} (B4);
	
	\end{scope}
	\begin{scope}[every edge/.style={draw=blue}]
	
		\path[loosely dashdotted] (B1) edge[bend left = 30] node {} (B3);	
		\path[loosely dashdotted] (B1) edge[bend right = 30] node {} (B2); 
		\path[loosely dashdotted] (B1) edge[bend right = 30] node {} (B3);
		\path[loosely dashdotted] (B2) edge[bend right = 30] node {} (B3);
	
	\end{scope}

	\begin{scope}[every node/.style={draw=none,rectangle}]
		\node (tildeClabel) at (5.5, -1) {$\wtc$};
	\end{scope}

	\end{tikzpicture}
}

% Augmentation 1 --------------------------------------------------------
\subcaptionbox{
	(\textbf{c})
	The graphs $G$ and $H$ after the first iteration.
	$B_3$ and $B_4$ have been merged to form $B^{new}$
	by adding two unit-edges to $H$ and deleting the unit-edge $uv$ from $H$.
	\label{f:Gluing-GH-2}
}[0.3\linewidth]{
	\begin{tikzpicture}[scale=0.25]
    	\begin{scope}[every node/.style={circle, fill=black, draw, 
    				  inner sep=0pt, minimum size = 0.15cm }]
        
		\node[] (x1) at (-7, 1) {};
		\node[] (x2) at (-7.5, 4) {};
		\node[] (x3) at (-5, 5) {}; 
		\node[] (x4) at (-3, 3) {}; 
		\node[] (x5) at (-5, 0.6) {}; 
            
		\node[] (w1) at (1, 5) {}; 
		\node[] (w2) at (3, 5) {}; 
		\node[] (w3) at (6, 2) {}; 
		\node[] (w4) at (6, 0) {}; 
		\node[] (w5) at (4, 0) {}; 
		\node[] (w6) at (1, 3) {}; 
		
		\node[] (z1) at (-1, -2) {}; 
        	\node[] (x) at (1, -4) {}; 
        	\node[] (z2) at (-1, -6) {}; 
        	\node[](y) at (-3, -4) {}; 
        	
        	\node[label={[label distance=1]225:$u$}] (u) at (5, -5.5) {};
        	\node[label={[label distance=1]45:$v$}] (v) at (8.5, -2) {}; 
        	\node[] (a1) at (8.5, -5.5) {}; 
        
	\end{scope}
	
	\begin{scope}[every edge/.style={draw=black}]
        		
		\path[ultra thick] (x1) edge[] node {} (x2);  
		\path[ultra thick, dashed] (x2) edge[] node {} (x3);
		\path[ultra thick] (x3) edge[] node {} (x4);
		\path[ultra thick] (x4) edge[] node {} (x5);
		\path[ultra thick] (x5) edge[] node {} (x1);

		\path[ultra thick] (w1) edge[] node {} (w2);  
		\path[ultra thick, dashed] (w2) edge[] node {} (w3);
		\path[ultra thick] (w3) edge[] node {} (w4);
		\path[ultra thick] (w4) edge[] node {} (w5);
		\path[ultra thick, dashed] (w5) edge[] node {} (w6);
		\path[ultra thick] (w6) edge[] node {} (w1);
		
		\path[ultra thick] (z1) edge[] node {} (x); 
		\path[ultra thick] (x) edge[] node {} (z2);
		\path[ultra thick] (z2) edge[] node {} (y);  
        	\path[ultra thick] (y) edge[] node {} (z1);	
        	 
		\path[ultra thick, dashed] (v) edge[] node {} (a1);
		\path[ultra thick] (a1) edge[] node {} (u);
		
		\path[ultra thick] (w6) edge[] node{} (u);
		\path[ultra thick] (w3) edge[] node{} (v); 
        	
	\end{scope}
	
	\begin{scope}[every edge/.style={draw=blue}]
	
		\path[loosely dashdotted] (x4) edge[] node {} (w6); 
		\path[loosely dashdotted] (x5) edge[] node {} (w5); 
		
		\path[loosely dashdotted] (y) edge[bend left = 90] node {} (x1); 
		\path[loosely dashdotted] (x) edge[bend right = 60] node {} (w4); 
		
		\path[loosely dashdotted] (u) edge[] node {} (v); 

	\end{scope}
	
	\begin{scope}[every node/.style={draw=none,rectangle}]

		\node (B1label) at (-5.5, 3) {$B_1$};
		\node (B2label) at (-1, -4) {$B_2$};
		\node (Bnewlabel) at (8.5,3) {$B^{new}$};

    \end{scope}
    \end{tikzpicture}
}
\quad
% tilde G 2 -------------------------------------------------------------
\subcaptionbox{
	(\textbf{d})
	The graph $\wtg$ of the graphs $G,H$ in~(c).
	All nodes of $\wtg$ are large.
	The second iteration augments via $\wtc=B_1,B_2,B^{new},B_1$.
	\label{f:Gluing-tilde-G-2}
}[0.3\linewidth]{
    \begin{tikzpicture}[scale=0.25]
    	\begin{scope}[every node/.style={circle, fill=black, draw, 
    				  inner sep=0pt, minimum size = 0.15cm }]

		\node[label={[label distance=1]135:$B_1$}] (B1) at (-5.5, 3) {};
		\node[label={[label distance=1]225:$B_2$}] (B2) at (-1, -4) {}; 
		\node[label={[label distance=1]45:$B^{new}$}] (Bnew) 
			at (8.5, 3) {}; 
        
	\end{scope}

	\begin{scope}[every edge/.style={draw=black}]
	
		\path[ultra thick] (B1) edge[bend left = 30] node {} (Bnew); 		
		\path[ultra thick] (B2) edge[bend right = 30] node {} (Bnew); 
		\path[ultra thick] (B2) edge[bend left = 30] node {} (B1);	
	
	\end{scope}
	
	\begin{scope}[every edge/.style={draw=blue}]
	
		\path[loosely dashdotted] (B1) 
			edge[bend right = 30] node {} (Bnew); 
			
	\end{scope}

	\begin{scope}[every node/.style={draw=none,rectangle}]
		\node (tildeClabel) at (8.5, -1) {$\wtc$};
	\end{scope}

	\end{tikzpicture}
}
\quad
% Final Output ----------------------------------------------------------
\subcaptionbox{
	(\textbf{e})
	The output 2-ECSS of our gluing step. 
	\label{f:Gluing-Output}
}[0.3\linewidth]{
\begin{tikzpicture}[scale=0.25]
    	\begin{scope}[every node/.style={circle, fill=black, draw, 
    				  inner sep=0pt, minimum size = 0.15cm }]
        
		\node[] (x1) at (-7, 1) {};
		\node[] (x2) at (-7.5, 4) {};
		\node[] (x3) at (-5, 5) {}; 
		\node[] (x4) at (-3, 3) {}; 
		\node[] (x5) at (-5, 0.6) {}; 
            
		\node[] (w1) at (1, 5) {}; 
		\node[] (w2) at (3, 5) {}; 
		\node[] (w3) at (6, 2) {}; 
		\node[] (w4) at (6, 0) {}; 
		\node[] (w5) at (4, 0) {}; 
		\node[] (w6) at (1, 3) {}; 
		
		\node[] (z1) at (-1, -2) {}; 
        	\node[] (x) at (1, -4) {}; 
        	\node[] (z2) at (-1, -6) {}; 
        	\node[](y) at (-3, -4) {}; 
        	
        	\node[] (u) at (5, -5.5) {};
        	\node[] (v) at (8.5, -2) {}; 
        	\node[] (a1) at (8.5, -5.5) {}; 
        
	\end{scope}
	
	\begin{scope}[every edge/.style={draw=black}]
        		
		\path[ultra thick] (x1) edge[] node {} (x2);  
		\path[ultra thick, dashed] (x2) edge[] node {} (x3);
		\path[ultra thick] (x3) edge[] node {} (x4);
		\path[ultra thick] (x4) edge[] node {} (x5);
		\path[ultra thick] (x5) edge[] node {} (x1);

		\path[ultra thick] (w1) edge[] node {} (w2);  
		\path[ultra thick, dashed] (w2) edge[] node {} (w3);
		\path[ultra thick] (w3) edge[] node {} (w4);
		\path[ultra thick] (w4) edge[] node {} (w5);
		\path[ultra thick, dashed] (w5) edge[] node {} (w6);
		\path[ultra thick] (w6) edge[] node {} (w1);
		
		\path[ultra thick] (z1) edge[] node {} (x); 
		\path[ultra thick] (z2) edge[] node {} (y);  
		\path[ultra thick] (x) edge[] node {} (z2);
		\path[ultra thick] (y) edge[] node {} (z1);	
        	
		\path[ultra thick, dashed] (v) edge[] node {} (a1);
		\path[ultra thick] (a1) edge[] node {} (u);
		
		\path[ultra thick] (x4) edge[] node {} (w6); 		
		\path[ultra thick] (w6) edge[] node{} (u);
		\path[ultra thick] (w3) edge[] node{} (v); 
		
		\path[ultra thick] (y) edge[bend left = 90] node {} (x1); 
		\path[ultra thick] (x) edge[bend right = 60] node {} (w4);
        	
	\end{scope}
	
	\begin{scope}[every edge/.style={draw=blue}]
	
		\path[loosely dashdotted] (x5) edge[] node {} (w5); 		
		\path[loosely dashdotted] (u) edge[] node {} (v);  
	
	\end{scope}

    \end{tikzpicture}
}
\caption{
	\label{f:gluing-example}
	Two iterations of our gluing step are illustrated.
	Subfigures~(a), (b)~show Iteration~1. 
	Subfigures~(c), (d)~show Iteration~2. 
	Subfigure~(e)~shows the output 2-ECSS.
	At each iteration, 
	solid lines indicate unit-edges of $H$, 
	dashed lines indicate zero-edges of $H$, 
	and (blue) dash-dotted lines indicate edges of $E(G) - E(H)$.
}
\end{figure}
}
% ---------------------------------------------



==> Figures/figures-4obstructions.tex <==
%%%%% FIGURES %%%%%
{
\begin{figure}[htb]
    \centering
    \begin{subfigure}{0.4\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.8]
        		\begin{scope}[every node/.style={circle, fill=black, draw, inner sep=0pt,
            minimum size = 0.15cm
            }]
            
            
            \draw[very thick,dotted] (-2.3,0) circle (1.5cm);
            \draw[very thick,dotted] (2.3,0) circle (1.5cm);
            
            \node[label={[label distance=1]180:$B_1$}] (B1) at (-2.3,0) {}; 
            \node[label={[label distance=1]0:$B_2$}] (B2) at (2.3,0) {}; 
            \node[draw=none,fill=none] (lt) at (-2.3,0.8) {};
            \node[draw=none,fill=none] (lb) at (-2.3,-0.8) {};
            \node[draw=none,fill=none] (rt) at (2.3,0.8) {};
            \node[draw=none,fill=none] (rb) at (2.3,-0.8) {};
            
            \node[label={[label distance=1]90:$u$}] (u) at (0, 0.6) {};
            \node[label={[label distance=1]270:$v$}] (v) at (0, -0.6) {};  
            
            \end{scope}
            
            \begin{scope}[every edge/.style={draw=black}]
            
			\path[] (lt) edge[] node {} (u);
			\path[] (lb) edge[] node {} (v);        
			\path[] (rt) edge[] node {} (u); 
			\path[] (rb) edge[] node {} (v);      
            
			\path[dashed] (u) edge node {} (v);            
            
            \end{scope}
        \end{tikzpicture}
        \label{0split-precontract}
    \end{subfigure}
    \hspace{0.5in}
    \begin{subfigure}{0.4\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.8]
        		\begin{scope}[every node/.style={circle, fill=black, draw, inner sep=0pt,
            minimum size = 0.15cm
            }]
            
            
            \draw[very thick,dotted] (-2.3,0) circle (1.5cm);
            \draw[very thick,dotted] (2.3,0) circle (1.5cm);
            
            \node[label={[label distance=1]180:$B_1$}] (B1) at (-2.3,0) {}; 
            \node[label={[label distance=1]0:$B_2$}] (B2) at (2.3,0) {}; 
            \node[draw=none,fill=none] (lt) at (-2.3,0.8) {};
            \node[draw=none,fill=none] (lb) at (-2.3,-0.8) {};
            \node[draw=none,fill=none] (rt) at (2.3,0.8) {};
            \node[draw=none,fill=none] (rb) at (2.3,-0.8) {};
            
            \node[label={[label distance=1]90:$\hv$}] (z) at (0,0) {}; 
            
            \end{scope}
            
            \begin{scope}[every edge/.style={draw=black}]
            
			\path[] (lt) edge[] node {} (z);
			\path[] (lb) edge[] node {} (z);        
			\path[] (rt) edge[] node {} (z); 
			\path[] (rb) edge[] node {} (z);      
            
            \end{scope}
        \end{tikzpicture}
        \label{0split-contract}
    \end{subfigure}
    \caption{
	Illustration of a \zsplit\ $uv$, and its contraction.
	}
    \label{f:0split-Ex}
\end{figure}
}
%-----
{
\begin{figure}[htb]
    \centering
    \begin{subfigure}{0.4\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.8]
        		\begin{scope}[every node/.style={circle, fill=black, draw, inner sep=0pt,
            minimum size = 0.15cm
            }]
            
            
            \draw[very thick,dotted] (-2.3,0) circle (1.5cm);
            \draw[very thick,dotted] (2.3, 2) circle (1.5cm);
            \draw[very thick,dotted] (2.3, -2) circle (1.5cm);
            
            \node[label={[label distance=1]180:$B_1$}] (B1) at (-2.3,0) {}; 
            \node[label={[label distance=1]90:$x$}](lt) at (-2.3,0.8) {};
            \node[draw=none,fill=none] (lb) at (-2.3,-0.8) {};            
                       
            \node[label={[label distance=1]0:$B_2$}] (B2) at (2.3,2) {}; 
            \node[draw=none,fill=none] (rtt) at (2.3,2.8) {};
            \node[label={[label distance=1]270:$y$}] (rtb) at (2.3,1.2) {};
            
            \node[label={[label distance=1]0:$B_3$}] (B3) at (2.3,-2) {}; 
            \node[draw=none,fill=none] (rbt) at (2.3,-1.2) {};
            \node[draw=none,fill=none] (rbb) at (2.3,-2.8) {};      
            
            \node[label={[label distance=1]90:$u$}] (u) at (0, 0.6) {};
            \node[label={[label distance=1]270:$v$}] (v) at (0, -0.6) {};
            
            \end{scope}
            
            \begin{scope}[every edge/.style={draw=black}]
            
			\path[dashed] (lt) edge[] node {} (u);
			\path[] (lb) edge[] node {} (v);        
			\path[] (rtt) edge[] node {} (u); 
			\path[dashed] (rtb) edge[] node {} (v);      
			\path[] (rbt) edge [] node {} (u);
			\path[] (rbb) edge[] node {} (v); 
			\path[] (u) edge[] node {} (v);   
            
            \end{scope}
        \end{tikzpicture}
        \label{1split-precontract}
    \end{subfigure}
    \hspace{0.5in}
    \begin{subfigure}{0.4\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.8]
        		\begin{scope}[every node/.style={circle, fill=black, draw, inner sep=0pt,
            minimum size = 0.15cm
            }]
            
            
            \draw[very thick,dotted] (-2.3,0) circle (1.5cm);
            \draw[very thick,dotted] (2.3, 2) circle (1.5cm);
            \draw[very thick,dotted] (2.3, -2) circle (1.5cm);
            
            \node[label={[label distance=1]180:$B_1$}] (B1) at (-2.3,0) {}; 
            \node[label={[label distance=1]90:$x$}](lt) at (-2.3,0.8) {};
            \node[draw=none,fill=none] (lb) at (-2.3,-0.8) {};            
                       
            \node[label={[label distance=1]0:$B_2$}] (B2) at (2.3,2) {}; 
            \node[draw=none,fill=none] (rtt) at (2.3,2.8) {};
            \node[label={[label distance=1]270:$y$}] (rtb) at (2.3,1.2) {};
            
            \node[label={[label distance=1]0:$B_3$}] (B3) at (2.3,-2) {}; 
            \node[draw=none,fill=none] (rbt) at (2.3,-1.2) {};
            \node[draw=none,fill=none] (rbb) at (2.3,-2.8) {};            
           
            \node[label={[label distance=1]90:$\hv$}] (z) at (0,0) {}; 
            
            \end{scope}
            
            \begin{scope}[every edge/.style={draw=black}]
            
			\path[dashed] (lt) edge[] node {} (z);
			\path[] (lb) edge[] node {} (z);        
			\path[] (rtt) edge[] node {} (z); 
			\path[dashed] (rtb) edge[] node {} (z);      
			\path[] (rbt) edge [] node {} (z);
			\path[] (rbb) edge[] node {} (z); 
            
            \end{scope}
        \end{tikzpicture}
        \label{1split-contract}
    \end{subfigure}
    \caption{
	Illustration of a \usplit\ $uv$, and its contraction.
	The contracted node $\hv$ is incident to zero-edges ${\hv}x,{\hv}y$
	that are in different 2ec-$\hv$-blocks $B_1,B_2$.
	}
    \label{f:1split-Ex}
\end{figure}
}
%-----
{
\begin{figure}[htb]
    \centering
    \begin{subfigure}{0.4\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.52]
        		\begin{scope}[every node/.style={circle, fill=black, draw, inner sep=0pt,
            minimum size = 0.15cm
            }]
            
            \draw[very thick,dotted] (4,0) circle (1.8cm);
            \draw[very thick,dotted] (-4,0) circle (1.8cm);
            
            \node[label={[label distance=1]180:$B_1$}] (B1) at (-4,0) {}; 
            \node[label={[label distance=1]0:$B_2$}] (B2) at (4,0) {}; 
            \node[draw=none,fill=none] (lt) at (-4,1.5) {};
            \node[draw=none,fill=none] (lb) at (-4,-1.5) {};
            \node[draw=none,fill=none] (rt) at (4,1.5) {};
           	\node[draw=none,fill=none] (rb1) at (4,-1.5) {};
			\node[draw=none,fill=none] (rb2) at (4,-1.4) {};            
            
            \node[label={[label distance=1]90:$v_1$}] (v1) at (0, 1) {};
            \node[label={[label distance=1]0:$v_2$}] (v2) at (1, 0) {};
            \node[label={[label distance=1]270:$v_3$}] (v3) at (0, -1) {};
            \node[label={[label distance=1]180:$v_4$}] (v4) at (-1, 0) {};
            
            \end{scope}
            
            \begin{scope}[every edge/.style={draw=black}]
            
			\path[] (lt) edge[] node {} (v1);
			\path[] (lb) edge[] node {} (v3);        
			\path[] (rt) edge[] node {} (v1); 
			\path[] (rb1) edge[] node {} (v3);    
			\path[] (rb2) edge[] node {} (v2);    
			
			\path[] (v1) edge[] node {} (v2);  
			\path[dashed] (v2) edge[] node {} (v3);  
			\path[] (v3) edge[] node {} (v4);  
			\path[dashed] (v4) edge[] node {} (v1);   
			\path[] (v2) edge[] node {} (v4);  
            
            \end{scope}
        \end{tikzpicture}
        \label{4split-precontract}
    \end{subfigure}
    \hspace{0.5in}
    \begin{subfigure}{0.4\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.52]
        		\begin{scope}[every node/.style={circle, fill=black, draw, inner sep=0pt,
            minimum size = 0.15cm
            }]
            
            \draw[very thick,dotted] (4,0) circle (2cm);
            \draw[very thick,dotted] (-4,0) circle (2cm);
            
            \node[label={[label distance=1]180:$B_1$}] (B1) at (-4,0) {}; 
            \node[label={[label distance=1]0:$B_2$}] (B2) at (4,0) {}; 
            \node[draw=none,fill=none] (lt) at (-4,1.5) {};
            \node[draw=none,fill=none] (lb) at (-4,-1.5) {};
            \node[draw=none,fill=none] (rt) at (4,1.5) {};
            \node[draw=none,fill=none] (rb1) at (4,-1.5) {};
            \node[draw=none,fill=none] (rb2) at (4,-1.2) {};
            
            \node[label={[label distance=1]90:$\hv$}] (z) at (0, 0) {};
            
            \end{scope}
            
            \begin{scope}[every edge/.style={draw=black}]
            
			\path[] (lt) edge[] node {} (z);
			\path[] (lb) edge[] node {} (z);        
			\path[] (rt) edge[] node {} (z); 
			\path[] (rb1) edge[] node {} (z);    
			\path[] (rb2) edge[] node {} (z);   
            
            \end{scope}
        \end{tikzpicture}
        \label{4split-contract}
    \end{subfigure}
    \caption{
	Illustration of an \csplit, and its contraction.
	The subgraph $C$ induced by $\{v_1,v_2,v_3,v_4\}$ is the \csplit.
	The contracted node $\hv$ is a cut~node.
	}
    \label{f:4split-Ex}
\end{figure}
}
%-----
{
\begin{figure}[htb]
    \centering
    \begin{subfigure}{0.4\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.9]
            \begin{scope}[every node/.style={circle, fill=black, draw, inner sep=0pt,
            minimum size = 0.15cm
            }]
                \draw[very thick,dotted] (0,1.5) circle (0.8cm);
                \node[label={[label distance=1]225:$u_1$}] (u1) at (-3,0) {};
                \node[label={[label distance=1]225:$u_2$}] (u2) at (-2,0) {};
                \node[label={[label distance=1]225:$u_3$}] (u3) at (-2,-1) {};
                \node[label={[label distance=1]225:$u_4$}] (u4) at (-3,-1) {};

                \node[label={[label distance=1]315:$v_1$}] (v1) at (2,0) {};
                \node[label={[label distance=1]315:$v_2$}] (v2) at (3,0) {};
                \node[label={[label distance=1]315:$v_3$}] (v3) at (3,-1) {};
                \node[label={[label distance=1]315:$v_4$}] (v4) at (2,-1) {};
                \node[draw=none,fill=none] (lt) at (-0.3,1.5) {};
                \node[draw=none,fill=none] (rt) at (0.3,1.5) {};
                
            \end{scope}
    
            \begin{scope}[every edge/.style={draw=black}]
                
                \path[] (u1) edge node {} (u2);
                \path[dashed] (u2) edge node {} (u3);
                \path[] (u3) edge node {} (u4);
                \path[dashed] (u4) edge node {} (u1);
                
                \path[] (v1) edge node {} (v2);
                \path[dashed] (v2) edge node {} (v3);
                \path[] (v3) edge node {} (v4);
                \path[dashed] (v4) edge node {} (v1);
                
                \path[] (u2) edge[bend left=15] node {} (lt);
                \path[] (v1) edge[bend right=15] node {} (rt);
                
                
                \path[] (u3) edge[] node {} (v1); 
                \path[] (v4) edge[] node {} (u2); 
                \path[] (u4) edge[bend right = 60] node {} (v3); 
                
                
            \end{scope}
    
            \begin{scope}[every node/.style={draw=none,rectangle}]
                \node (B0label) at (0,1.8) {$B_0$};
            \end{scope}
        \end{tikzpicture}
        \label{R8Ex1}
    \end{subfigure}
    \hspace{0.5in}
    \begin{subfigure}{0.4\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.9]
            \begin{scope}[every node/.style={circle, fill=black, draw, inner sep=0pt,
            minimum size = 0.15cm
            }]
                \draw[very thick,dotted] (0,1.5) circle (0.8cm);
                \node[label={[label distance=1]225:$u_1$}] (u1) at (-3,0) {};
                \node[label={[label distance=1]225:$u_2$}] (u2) at (-2,0) {};
                \node[label={[label distance=1]225:$u_3$}] (u3) at (-2,-1) {};
                \node[label={[label distance=1]225:$u_4$}] (u4) at (-3,-1) {};

                \node[label={[label distance=1]315:$v_1$}] (v1) at (2,0) {};
                \node[label={[label distance=1]315:$v_2$}] (v2) at (3,0) {};
                \node[label={[label distance=1]315:$v_3$}] (v3) at (3,-1) {};
                \node[label={[label distance=1]315:$v_4$}] (v4) at (2,-1) {};
                \node[draw=none,fill=none] (lt) at (-0.3,1.5) {};
                \node[draw=none,fill=none] (rt) at (0.3,1.5) {};
                
            \end{scope}
    
            \begin{scope}[every edge/.style={draw=black}]
                
                \path[] (u1) edge node {} (u2);
                \path[dashed] (u2) edge node {} (u3);
                \path[] (u3) edge node {} (u4);
                \path[dashed] (u4) edge node {} (u1);
                
                \path[] (v1) edge node {} (v2);
                \path[dashed] (v2) edge node {} (v3);
                \path[] (v3) edge node {} (v4);
                \path[dashed] (v4) edge node {} (v1);
                
                \path[] (u2) edge[bend left=15] node {} (lt);
                \path[] (v1) edge[bend right=15] node {} (rt);
                
                
                \path[] (u1) edge[] node {} (u3); 
                \path[] (u3) edge[bend right = 60] node {} (v3); 
                \path[] (v4) edge[] node {} (u3); 
                \path[] (u4) edge[bend right = 60] node {} (v3); 
                \path[] (u2) edge[] node {} (v1); 
                
                
            \end{scope}
    
            \begin{scope}[every node/.style={draw=none,rectangle}]
                \node (B0label) at (0,1.8) {$B_0$};
            \end{scope}
        \end{tikzpicture}
        \label{R8Ex2}
    \end{subfigure}
    \caption{
	Illustration of two instances of \redgadget.
	In both instances, the \redgadget\ is the subgraph $C$ induced
	by $\{u_1,u_2,u_3,u_4, v_1,v_2,v_3,v_4\}$; $C$ contains
	4-cycles $C_1 = u_1,u_2,u_3,u_4,u_1$ and $C_2 =
	v_1,v_2,v_3,v_4,v_1$; $C$ has attachments $u_2, v_1$.
	}
    \label{f:R8Ex}
\end{figure}
}
%-----
%%%%% end FIGURES %%%%%


==> Figures/figures-S34R8.tex <==
%{[(
\begin{figure}[htb]
{
\centering
%---------- ----------
\subcaptionbox{
	\label{f:S34-badexample}
	(\textbf{a})
	Graph $G^{(1)}$ has an \csplit{}, namely, $B_2$;
	the 2ec-blocks $B_1, B_2, B_3$ of $H$ each have a swappable
	pair: $\{u_1,w_1\}$ is a bad swappable pair of $B_1$, $e$
	is a good swappable edge of $B_2$, and $\{v_3,x_3\}$ is a
	bad swappable pair of $B_3$.
	But, no valid augmentation exists in our algorithm for the gluing step.
}[0.90\textwidth]{
%
    \begin{tikzpicture}[scale=0.6]
%   \begin{tikzpicture}[scale=0.3]
    \begin{scope}[every node/.style={circle, fill=black, draw, 
    				inner sep=0pt, minimum size = 0.15cm}]

%	\node[] (A1) at (0, 2) {};
%	\node[] (A2) at (2, 0) {};
%	\node[] (A3) at (0, -2) {};
%	\node[] (A4) at (-2, 0) {};
     	\node[label={[label distance=1]90:$u_2$}] (A1) at (0, 2) {};
     	\node[label={[label distance=1]0:$v_2$}]  (A2) at (2, 0) {};
     	\node[label={[label distance=1]270:$w_2$}] (A3) at (0, -2) {};
     	\node[label={[label distance=1]180:$x_2$}] (A4) at (-2, 0) {};

     	\node[label={[label distance=1]90:$x_3$}] (R1) at (5, 1.5) {};
     	\node[label={[label distance=1]90:$u_3$}] (R2) at (8, 1.5) {};
     	\node[label={[label distance=1]270:$v_3$}] (R3) at (8, -1.5) {};
     	\node[label={[label distance=1]270:$w_3$}] (R4) at (5, -1.5) {};

     	\node[label={[label distance=1]90:$u_1$}] (L1) at (-7, 2) {};
%	\node[] (L2) at (-5, 0) {};
     	\node[label={[label distance=1]0:$v_1$}]  (L2) at (-5, 0) {};
     	\node[label={[label distance=1]270:$w_1$}] (L3) at (-7, -2) {};
%	\node[] (L4) at (-9, 0) {};
     	\node[label={[label distance=1]180:$x_1$}] (L4) at (-9, 0) {};

	\end{scope}

    \begin{scope}[every edge/.style={draw=black}]
            
		\path[ultra thick] (A1) edge[] node[above] {$e$} (A2);
		\path[ultra thick, dashed] (A2) edge[] node {} (A3);        
		\path[ultra thick] (A3) edge[] node {} (A4); 
		\path[ultra thick, dashed] (A4) edge[] node {} (A1);      
			
		\path[ultra thick, dashed] (R1) edge[] node {} (R2);
		\path[ultra thick] (R2) edge[] node {} (R3);        
		\path[ultra thick, dashed] (R3) edge[] node {} (R4); 
%		\path[ultra thick] (R4) edge[] node[left] {$f$} (R1);     
		\path[ultra thick] (R4) edge[] node {} (R1);     

		\path[ultra thick] (L1) edge[] node {} (L2);
		\path[ultra thick, dashed] (L2) edge[] node {} (L3);        
		\path[ultra thick] (L3) edge[] node {} (L4); 
		\path[ultra thick, dashed] (L4) edge[] node {} (L1);   
   	\end{scope}

    \begin{scope}[every edge/.style={draw=blue,thick}]

		\path[loosely dashdotted] (L4) edge[] node {} (L2);
		\path[loosely dashdotted] (R4) edge[] node {} (R2);

        \path[loosely dashdotted] (A1) edge[bend left = 30] node {} (R1); 
        \path[loosely dashdotted] (A2) edge[bend left = 30] node {} (R1); 
%	\path[loosely dashdotted] (A2) edge[bend right = 30] node {} (R4); 
        \path[loosely dashdotted] (A3) edge[bend right = 30] node {} (R3); 
        \path[loosely dashdotted] (A3) edge[bend left = 30] node {} (L3); 
        \path[loosely dashdotted] (A1) edge[bend right = 30] node {} (L1); 

   	\end{scope}

   	\begin{scope}[every node/.style={draw=none,rectangle}]
%		\node (Llabel) at (-7, -3) {$B_1$}; 
        	\node (Alabel) at (0.0, 4.0) {$B_2$};	%centre of square: 0,0
		\node (Llabel) at (-9.0, 4.0) {$B_1$}; 	%centre of square: -7,0
        	\node (Rlabel) at (7.0, 4.0) {$B_3$};	%centre of square: 6.5,0
    \end{scope}
    \end{tikzpicture}
}
%---------- ----------
% \hspace*{\fill}
%---------- ----------
\subcaptionbox{
	\label{f:S34-tightD2opt}
	(\textbf{b})
	Example of graph $G_k^{(2)}$ (with $k=1$ copy of an \csplit{}, namely, the
	4-cycle $v_1,v_2,v_3,v_4,v_1$)
	such that $\opt\geq7k+3$
	and $cost(\DTWO)\leq4k+3$.
}[0.45\textwidth]{
    \begin{tikzpicture}[scale=0.80]
%   \begin{tikzpicture}[scale=0.60]
        % Scope for vertices
        \begin{scope}[every node/.style={circle, fill=black, draw, inner sep=0pt,
        minimum size = 0.15cm
        }]
        % \node[label={[label distance=<dist>]<ang>:<lab>}] (<name>) at (<xpos>,<ypos>) {<text>};
            %\node[fill=none, minimum size = 1.5cm, thick] (R) at (0,0) {};
            
            % Component C_0
            \node[label={[label distance=2]45:$v_1$}] (v1) at (0,0) {};
            \node[label={[label distance=2]45:$v_2$}] (v2) at (2,0) {};
            \node[label={[label distance=2]45:$v_3$}] (v3) at (2,2) {};
            \node[label={[label distance=2]45:$v_4$}] (v4) at (0,2) {};
            \node[label={[label distance=2]45:$v_5$}] (v5) at (4,0) {};
            \node[label={[label distance=2]45:$v_6$}] (v6) at (6,0) {};
            \node[label={[label distance=2]45:$v_7$}] (v7) at (6,2) {};
            \node[label={[label distance=2]45:$v_8$}] (v8) at (4,2) {};
            
            \node[fill=none, thick, dotted, minimum size=1.4cm] (b0) at (-2,3.25) {};
        \end{scope}

        % Scope for edges
        \begin{scope}[every edge/.style={draw=black}]
        %\path [->] (a) edge[bend right=60] node {} (d);
        %\path[very thick, dotted] (u) edge[min distance=80, bend left=120] node[label={[label distance=-5]90:$P_2$}] {} (v);
            
            \path[ultra thick] (v1) edge node {} (v2);
            \path[ultra thick, dashed] (v2) edge node {} (v3);
            \path[ultra thick] (v3) edge node {} (v4);
            \path[ultra thick, dashed] (v4) edge node {} (v1);
            \path[ultra thick] (v5) edge node {} (v6);
            \path[ultra thick, dashed] (v6) edge node {} (v7);
            \path[ultra thick] (v7) edge node {} (v8);
            \path[ultra thick, dashed] (v8) edge node {} (v5);
        \end{scope}

        \begin{scope}[every edge/.style={draw=blue, thick}]
            \path[loosely dashdotted] (v1) edge[bend left=30] node {} (b0);
            \path[loosely dashdotted] (v3) edge[bend right=30] node {} (b0);
            \path[loosely dashdotted] (v1) edge[min distance=4.4cm,in=315,out=345] node {} (v7);
            \path[loosely dashdotted] (v3) edge node {} (v8);
            \path[loosely dashdotted] (v2) edge node {} (v5);
        \end{scope}
        % Scope for labels
        \begin{scope}[every node/.style={draw=none,rectangle}]
            \node (b0label) at (-2,3.25) {$B_0$};
        \end{scope}
    \end{tikzpicture}
}
%---------- ----------
\hspace*{\fill}
%---------- ----------
\subcaptionbox{
	\label{f:R8-tightD2opt}
	(\textbf{c})
	Example of graph $G_k^{(3)}$ (with $k=1$ copy of an \redgadget{},
	namely, the subgraph induced by $v_1,\dots,v_8$)
	such that $\opt\geq7k+3$
	and $cost(\DTWO)\leq4k+3$.
}[0.45\textwidth]{
    \begin{tikzpicture}[scale=0.80]
%   \begin{tikzpicture}[scale=0.60]
        % Scope for vertices
        \begin{scope}[every node/.style={circle, fill=black, draw, inner sep=0pt,
        minimum size = 0.15cm
        }]
        % \node[label={[label distance=<dist>]<ang>:<lab>}] (<name>) at (<xpos>,<ypos>) {<text>};
            %\node[fill=none, minimum size = 1.5cm, thick] (R) at (0,0) {};
            
            % Component C_0
            \node[label={[label distance=2]45:$v_1$}] (v1) at (0,0) {};
            \node[label={[label distance=2]45:$v_2$}] (v2) at (2,0) {};
            \node[label={[label distance=2]45:$v_3$}] (v3) at (2,2) {};
            \node[label={[label distance=2]45:$v_4$}] (v4) at (0,2) {};
            \node[label={[label distance=2]45:$v_5$}] (v5) at (4,0) {};
            \node[label={[label distance=2]45:$v_6$}] (v6) at (6,0) {};
            \node[label={[label distance=2]45:$v_7$}] (v7) at (6,2) {};
            \node[label={[label distance=2]45:$v_8$}] (v8) at (4,2) {};
            
%           \node[fill=none, thick, dotted, minimum size=1.4cm] (b0) at (-2,3.25) {};
            \node[fill=none, thick, dotted, minimum size=1.4cm] (b0) at (2,4.00) {};
        \end{scope}

        % Scope for edges
        \begin{scope}[every edge/.style={draw=black}]
        %\path [->] (a) edge[bend right=60] node {} (d);
        %\path[very thick, dotted] (u) edge[min distance=80, bend left=120] node[label={[label distance=-5]90:$P_2$}] {} (v);
            
            \path[ultra thick] (v1) edge node {} (v2);
            \path[ultra thick, dashed] (v2) edge node {} (v3);
            \path[ultra thick] (v3) edge node {} (v4);
            \path[ultra thick, dashed] (v4) edge node {} (v1);
            \path[ultra thick] (v5) edge node {} (v6);
            \path[ultra thick, dashed] (v6) edge node {} (v7);
            \path[ultra thick] (v7) edge node {} (v8);
            \path[ultra thick, dashed] (v8) edge node {} (v5);

        \end{scope}

    \begin{scope}[every edge/.style={draw=blue,thick}]
%           \path (v1) edge[bend left=30] node {} (b0);
%           \path (v3) edge[bend right=30] node {} (b0);
%           \path (v1) edge[min distance=4.4cm,in=315,out=345] node {} (v7);
%           \path (v3) edge node {} (v8);
%           \path (v2) edge node {} (v5);

        \path[loosely dashdotted] (v4) edge[bend left=30] node {} (b0);
        \path[loosely dashdotted] (v8) edge[bend right=30] node {} (b0);

        \path[loosely dashdotted] (v2) edge node {} (v8); 
        \path[loosely dashdotted] (v1) edge[out=315,in=225] node {} (v5); 
%       \path[loosely dashdotted] (v4) edge[out=225,in=225] node {} (v6); 
%           \node[label={[label distance=2]45:$v_4$}] (v4) at (0,2) {};
%           \node[label={[label distance=2]45:$v_6$}] (v6) at (6,0) {};
	\draw [blue, thick, loosely dashdotted] plot [smooth, tension=2] coordinates { (0,2)  (1,-1.5) (6,0) };
%	\path[loosely dashdotted] plot [smooth, tension=2] coordinates { (0,2)  (1,-1.5) (6,0) };

	\end{scope}

        % Scope for labels
        \begin{scope}[every node/.style={draw=none,rectangle}]
            \node (b0label) at (2,4.00) {$B_0$};
            \node (C1label) at (1.00,1.00) {$C_1$};
            \node (C2label) at (5.00,1.00) {$C_2$};
        \end{scope}
    \end{tikzpicture}
}
%---------- ----------
    
	\caption[]{
	\label{f:S34R8-example}
% \protect\centering
	Solid lines indicate unit-edges of $H$, 
	dashed lines indicate zero-edges of $H$ 
	and (blue) dash-dotted lines indicate edges of $E(G) - E(H)$. 
\quad
  (b),(c): $B_0$ is a 6-cycle of cost~three.
	}
}
\end{figure}
%	\label{f:S34-badexample}
%	\label{f:S34-tightD2opt}
%	\label{f:R8-tightD2opt}
%)]}


==> Figures/figures-gluing-swaps.tex <==
% examples of swappable edges/pairs -----------------------------------------------
{
\begin{figure}[htb]
\subcaptionbox{
	\label{f:Swap-Ex1}
	(\textbf{a})
	The 2ec-block $B_1$ has a swappable edge $uv$, and
	the 2ec-block $B_2$ has a swappable pair $\{x, y\}$.
%	Edge $uv$ is a swappable edge of 2ec-block $B_1$, and
%	$\{x, y\}$ is a swappable pair of 2ec-block $B_2$.
}[0.45\textwidth]{
	\begin{tikzpicture}[scale=0.45]
    	\begin{scope}[every node/.style={circle, fill=black, draw, 
    				  inner sep=0pt, minimum size = 0.15cm}]    
            
		\draw[very thick,dotted] (0,0) circle (2cm);

		\node[draw=none,fill=none] (lt) at (-1,1) {};
		\node[draw=none,fill=none] (lb) at (-1,-1) {};
        	\node[draw=none,fill=none] (rt) at (1,1) {};
        	\node[draw=none,fill=none] (rb) at (1,-1) {};
            
        	\node (u1) at (-8.3, 0) {}; 
        	\node[label={[label distance=1]90:$u$}] (u2) at (-5, 2) {}; 
        	\node[label={[label distance=1]270:$v$}] (u3) at (-5, -2) {}; 
        
        	\node[label={[label distance=1]90:$x$}] (x1) at (7, 2) {}; 
        	\node[] (x2) at (9, 0) {}; 
        	\node[label={[label distance=1]270:$y$}] (x3) at (7, -2) {}; 
        	\node[] (x4) at (5, 0) {}; 
        
	\end{scope}
          
	\begin{scope}[every edge/.style={draw=black}]
           			
		\path[ultra thick] (u1) edge[] node {} (u2);  
		\path[ultra thick] (u2) edge[] node {} (u3); 
		\path[ultra thick, dashed] (u3) edge[] node {} (u1);  
			
		\path[ultra thick, dashed] (x1) edge[] node {} (x2);  
		\path[ultra thick] (x2) edge[] node {} (x3); 
		\path[ultra thick, dashed] (x3) edge[] node {} (x4);  
		\path[ultra thick] (x4) edge[] node {} (x1); 
            
	\end{scope}
	
	\begin{scope}[every edge/.style={draw=blue}]
	
		\path[loosely dashdotted] (u2) edge[bend left = 15] node {} (lt);
		\path[loosely dashdotted] (u3) edge[bend right = 15] node {} (lb);
		\path[loosely dashdotted] (x1) edge[bend right = 15] node {} (rt); 
		\path[loosely dashdotted] (x3) edge[bend left = 15] node {} (rb); 
		
		\path[loosely dashdotted] (x2) edge[] node {} (x4); 
	
	\end{scope}
        
	\begin{scope}[every node/.style={draw=none,rectangle}]
		\node (B0label) at (0,0) {$B_0$};

		\node (B1label) at (-6.0,0) {$B_1$};
		\node (B2label) at  (8.5,-1.5) {$B_2$};

    \end{scope}
    \end{tikzpicture}
}
\hspace*{\fill}
% good/bad swappable pairs ---------------------------------------------
\subcaptionbox{
    \label{f:Swap-Ex2}
	(\textbf{b})
	The 2ec-block $B_1$ has two swappable edges: $uv$ is good, and $vw$ is bad. 
	The swappable pair $\{x,y\}$ of the 2ec-block $B_2$ is good.
}[0.45\textwidth]{
	\begin{tikzpicture}[scale=0.4]
    	\begin{scope}[every node/.style={circle, fill=black, draw, 
    				  inner sep=0pt, minimum size = 0.15cm }]
        
		\node[label={[label distance=1]45:$u$}]  (u) at (-6, 4) {}; 
		\node[label={[label distance=1]45:$v$}] (v) at (-2, 3) {}; 
		\node[label={[label distance=1]225:$w$}]  (w) at (-5, 0) {}; 
            
		\node[] (w1) at (1, 5) {}; 
		\node[] (w2) at (3, 5) {}; 
		\node[] (w3) at (6, 2) {}; 
		\node[] (w4) at (6, 0) {}; 
		\node[] (w5) at (4, 0) {}; 
		\node[] (w6) at (1, 3) {}; 
		
		\node[] (z1) at (0, -2) {}; 
        	\node[label={[label distance=1]45:$x$}] (x) at (2, -4) {}; 
        	\node[] (z2) at (0, -6) {}; 
        	\node[label={[label distance=1]135:$y$}] (y) at (-2, -4) {}; 
        
	\end{scope}
	
	\begin{scope}[every edge/.style={draw=black}]
        		
		\path[ultra thick] (u) edge[] node {} (v); 
		\path[ultra thick] (v) edge[] node {} (w);
		\path[ultra thick, dashed] (w) edge[] node {} (u);  

		\path[ultra thick] (w1) edge[] node {} (w2);  
		\path[ultra thick, dashed] (w2) edge[] node {} (w3);
		\path[ultra thick] (w3) edge[] node {} (w4);
		\path[ultra thick] (w4) edge[] node {} (w5);
		\path[ultra thick, dashed] (w5) edge[] node {} (w6);
		\path[ultra thick] (w6) edge[] node {} (w1);
		
		\path[ultra thick, dashed] (z1) edge[] node {} (x); 
		\path[ultra thick] (x) edge[] node {} (z2);
		\path[ultra thick, dashed] (z2) edge[] node {} (y);  
        	\path[ultra thick] (y) edge[] node {} (z1);	
        	
	\end{scope}
	
	\begin{scope}[every edge/.style={draw=blue}]
	
		\path[loosely dashdotted] (v) edge[] node {} (w6); 
		\path[loosely dashdotted] (w) edge[] node {} (w5); 
		
		\path[loosely dashdotted] (y) edge[bend left = 90] node {} (u); 
		\path[loosely dashdotted] (x) edge[bend right = 60] node {} (w4); 
		
%		\path[loosely dashdotted] (x) edge[] node {} (y); 
		\path[loosely dashdotted] (z1) edge[] node {} (z2); 

	\end{scope}
	
	\begin{scope}[every node/.style={draw=none,rectangle}]

		\node (B1label) at (-4.2,2.3) {$B_1$};
		\node (B2label) at (2,-5.5) {$B_2$};
		\node (B3label) at (3.35, 2.5) {$B_3$};

    \end{scope}
	
	\end{tikzpicture}
}
\caption{
	\label{f:swaps-examples}
	Illustrations of swappable edges and swappable pairs of small 2ec-blocks. 
	Solid lines indicate unit-edges of $H$, 
	dashed lines indicate zero-edges of $H$, 
	and (blue) dash-dotted lines indicate edges of $E(G) - E(H)$. 
}
\end{figure}
}
% ---------------------------------------------

